Mitigating Power Side Channels during Compilation

The code generation modules inside modern compilers such as GCC and LLVM, which use a limited number of CPU registers to store a large number of program variables, may introduce side-channel leaks even in software equipped with state-of-the-art countermeasures. We propose a program analysis and transformation based method to eliminate this side channel. Our method has a type-based technique for detecting leaks, which leverages Datalog-based declarative analysis and domain-specific optimizations to achieve high efficiency and accuracy. It also has a mitigation technique for the compiler's backend, more specifically the register allocation modules, to ensure that potentially leaky intermediate computation results are always stored in different CPU registers or spilled to memory with isolation. We have implemented and evaluated our method in LLVM for the x86 instruction set architecture. Our experiments on cryptographic software show that the method is effective in removing the side channel while being efficient, i.e., our mitigated code is more compact and runs faster than code mitigated using state-of-the-art techniques.

==> beforeAfter.tex <==
\tikzstyle{arrow}=[thick,->,>=stealth,black]
\begin{tikzpicture}[font=\scriptsize, inner sep=0, outer sep=0]


%%%% stack left
\node[text width=15mm, align=center] at (0.4, -0.3) {stack};
\node[draw=black, minimum width=12mm, minimum height=2mm, text width=12mm, align=center, inner sep=0,outer sep=0]  at (0.4, -0.65) {...};  
\node[draw=black, minimum width=12mm, minimum height=5mm, text width=12mm, align=center, inner sep=0,outer sep=0]  at (0.4, -1.0) {m1};  
\node[draw=black, minimum width=12mm, minimum height=5mm, text width=12mm, align=center, inner sep=0,outer sep=0]  at (0.4, -1.5) {m2};  
\node[draw=black, minimum width=12mm, minimum height=5mm, text width=12mm, align=center, inner sep=0,outer sep=0]  at (0.4, -2.0) {m3};  
\node[draw=black, minimum width=12mm, minimum height=5mm, text width=12mm, align=center, inner sep=0,outer sep=0]  at (0.4, -2.5) {key};  
\node[draw=black, minimum width=12mm, minimum height=5mm, text width=12mm, align=center, inner sep=0,outer sep=0]  at (0.4, -3.0) {m1$\oplus$m2};
\node[draw=black, minimum width=12mm, minimum height=2mm, text width=12mm, align=center, inner sep=0,outer sep=0]  at (0.4, -3.35) {...};  

%stack label
\node[align=center,text width=8mm, align=left, inner sep=0, outer sep=0, font=\tiny] at (1.6, -1.0) {-4(\%rbp)};
\node[align=center,text width=8mm, align=left, inner sep=0, outer sep=0, font=\tiny] at (1.6, -1.5) {-8(\%rbp)};
\node[align=center,text width=8mm, align=left, inner sep=0, outer sep=0, font=\tiny] at (1.6, -2.0) {-12(\%rbp)};
\node[align=center,text width=8mm, align=left, inner sep=0, outer sep=0, font=\tiny] at (1.6, -2.5) {-16(\%rbp)};
\node[align=center,text width=8mm, align=left, inner sep=0, outer sep=0, font=\tiny] at (1.6, -3.0) {-20(\%rbp)};

% eax left
\node[text width=15mm, align=center] at (-1.1, -1.5) {\%eax};
\node[draw=black, minimum width=12mm, minimum height=5mm, text width=12mm, align=center, inner sep=0,outer sep=0, fill=orange!50]  at (-1.1, -2.0) {m1$\oplus$m2};  

% label
\node[text width=30mm, align=center, inner sep=0, outer sep=0] at (0.2, -3.8) {\textbf{After executing line 8}};

% dashed rec
\node[draw=black, dashed, minimum width=40mm, minimum height=40mm, inner sep=0, outer sep=0] (R0) at (0.15, -2.0) {};




%%%% stack right-up

\node[text width=15mm, align=center] at (7.5, 0.7) {stack};
\node[draw=black, minimum width=15mm, minimum height=2mm, text width=15mm, align=center, inner sep=0,outer sep=0]  at (7.5, 0.35) {...};  
\node[draw=black, minimum width=15mm, minimum height=5mm, text width=15mm, align=center, inner sep=0,outer sep=0]  at (7.5, 0.0) {key};  
\node[draw=black, minimum width=15mm, minimum height=5mm, text width=15mm, align=center, inner sep=0,outer sep=0]  at (7.5, -0.5) {m1$\oplus$m2};
\node[draw=black, minimum width=15mm, minimum height=2mm, text width=15mm, align=center, inner sep=0,outer sep=0]  at (7.5, -0.85) {...};  

%stack label

\node[align=center, font=\tiny] at (8.8, -0.0) {-16(\%rbp)};
\node[align=center, font=\tiny] at (8.8, -0.5) {-20(\%rbp)};

% eax left
\node[text width=15mm, align=center] at (5.7, 0.25) {\%eax};
\node[draw=black, minimum width=15mm, minimum height=5mm, text width=15mm, align=center, inner sep=0,outer sep=0, fill=orange!50]  at (5.7, -0.25) {m1$\oplus$m2$\oplus$key}; 

% label
\node[text width=40mm, align=center] at (7.0, -1.4) {\textbf{Before Mitigation} \\ (after executing line 9)};

% dashed rec
\node[draw=black, dashed, minimum width=48mm, minimum height=27mm] (R1) at (7.0, -0.45) {};



%%%% stack right-down

\node[text width=15mm, align=center] at (7.5, -2.5) {stack};
\node[draw=black, minimum width=15mm, minimum height=2mm, text width=15mm, align=center, inner sep=0,outer sep=0]  at (7.5, -2.85) {...};  
\node[draw=black, minimum width=15mm, minimum height=5mm, text width=15mm, align=center, inner sep=0,outer sep=0]  at (7.5, -3.2) {m1$\oplus$m2$\oplus$key};  
\node[draw=black, minimum width=15mm, minimum height=5mm, text width=15mm, align=center, inner sep=0,outer sep=0]  at (7.5, -3.7) {m1$\oplus$m2};
\node[draw=black, minimum width=15mm, minimum height=2mm, text width=15mm, align=center, inner sep=0,outer sep=0]  at (7.5, -4.05) {...};  

%stack label

\node[align=center, font=\tiny] at (8.8, -3.2) {-16(\%rbp)};
\node[align=center, font=\tiny] at (8.8, -3.7) {-20(\%rbp)};

% eax left
\node[text width=15mm, align=center] at (5.7, -2.95) {\%eax};
\node[draw=black, minimum width=15mm, minimum height=5mm, text width=15mm, align=center, inner sep=0,outer sep=0, fill=orange!50]  at (5.7, -3.45) {m1$\oplus$m2}; 

% label
\node[text width=40mm, align=center] at (7.0, -4.6) {\textbf{After Mitigation} \\ (after executing line 9)};

% dashed rec
\node[draw=black, dashed, minimum width=48mm, minimum height=27mm] (R2) at (7.0, -3.65) {};


%%%%%% arrows
\draw[thick,->,>=stealth,red] (R0.east) -- (R1.west) node[midway,sloped,above, yshift=1mm, red] {\textbf{HD = key (leak)}};
\draw[thick,->,>=stealth,black] (R0.east) -- (R2.west) node[midway,sloped,above, yshift=1mm] {HD = 0};



\end{tikzpicture}


%\definecolor{salmon}{RGB}{255,191,191}
%\usetikzlibrary{shapes.multipart}
%\tikzstyle{txt}=[above=5pt,right,text width=1.6cm]
%\tikzstyle{arrow}=[thick,->,>=stealth,black]
%\begin{tikzpicture}[stack/.style={rectangle split, rectangle split parts=#1, draw=orange!50, rectangle split part fill={none, none, none, none, none, none, none, orange!50, none}, anchor=center}, stack1/.style={rectangle split, rectangle split parts=#1, draw=orange!50, rectangle split part fill={none}, anchor=center}, stack2/.style={rectangle split, rectangle split parts=#1, draw=orange!50, rectangle split part fill={none, none, none, none, none, none, orange!50, none}, anchor=center}, font=\scriptsize]
%
%
%\node[stack=9] at (-5.5, 0) {
%\nodepart{one}...
%\nodepart{two}return address
%\nodepart{three}old \%ebp
%\nodepart{four}m1
%\nodepart{five}m2
%\nodepart{six}m3
%\nodepart{seven} key
%\nodepart{eight} m1$\oplus$m2
%\nodepart{nine}...
%};
%
% %\draw [arrow] (-7.5, -1.4) -- (-6.4,-1.4);
%%\node [txt] at (-7.65, -1.4){-20(\%rbp)};
%\draw [arrow] (-4.1, -1.4) -- (-4.57,-1.4);
%
%
% \fill [orange!50] (-6.45, -2.4) rectangle (-4.55, -2);
% \node [txt] at (-6.15, -2.37){m1$\oplus$m2};
% \node [above=5pt,right,text width=2cm] at (-6.3, -2.75){Line9 Exec};
% 
% \node [txt] at (0.5, -2.37){[\%EAX]};
% %%%%%%second stack%%%%%%
%\node[stack1=9] at (-3, 0) {
%\nodepart{one}...
%\nodepart{two}return address
%\nodepart{three}old \%ebp
%\nodepart{four}m1
%\nodepart{five}m2
%\nodepart{six}m3
%\nodepart{seven} key
%\nodepart{eight} m1$\oplus$m2
%\nodepart{nine}...
%};
% \fill [orange!50] (-3.93, -2.4) rectangle (-2.07, -2);
% \node [txt] at (-3.88, -2.35){m1$\oplus$m2$\oplus$key};
% \node [above=5pt,right,text width=1.6cm] at (-3.8, -2.9){Line10 Exec Mitigation(B)};
%  \draw [arrow] ( -1.6,-2.2) -- (-2.07,-2.2);
%  
% %%%%%%%third stack%%%%%%%
% \node[stack2=9] at (-0.5, 0) {
%\nodepart{one}...
%\nodepart{two}return address
%\nodepart{three}old \%ebp
%\nodepart{four}m1
%\nodepart{five}m2
%\nodepart{six}m3
%\nodepart{seven} m1$\oplus$m2$\oplus$key
%\nodepart{eight} m1$\oplus$m2
%\nodepart{nine}...
%};
%\fill [orange!50] (-1.45, -2.4) rectangle (0.45, -2);
% \node [txt] at (-1.15, -2.35){m1$\oplus$m2};
%  \node [above=5pt,right,text width=1.6cm] at (-1.3, -2.9){Line10 Exec Mitigation(A)};
%  \draw [arrow] (1.4,-0.85) -- (0.45, -0.85);
%  \node [txt] at (0.43, -0.85){-16(\%rbp)};
%  
% %%%% label the leakage area%%%%%%
%  \draw [dashed,red,thick](-6.5, -3) rectangle (-2, -1.9);
%\end{tikzpicture}


==> fig_diagram.tex <==
\begin{tikzpicture}[font=\scriptsize] 
  \tikzstyle{arrow}=[thick,->,>=stealth,black]
  \tikzstyle{txt}=[above=5pt,right,text width=1.6cm]
  \tikzstyle{long_txt}=[above=5pt,right,text width=2cm]
  \tikzstyle{short_txt}=[above=5pt,right,text width=1.4cm]
    	
  %	\node[draw=black, minimum width=15mm, minimum height=8mm, text width=15mm, align=center, inner sep=0,outer sep=0] (U0) at (8.2, 1.15) {User Input \\ File $P'$};
  	
    \node[draw=black, fill=champagne, minimum width=20mm, minimum height=8mm, text width=20mm, align=center, inner sep=0,outer sep=0] (U0) at (0.0, 3.1) {User-specified\\ Input Annotation};  
    
    
    %% Program Info    
    \node[draw=black, fill=champagne, minimum width=20mm, minimum height=8mm, text width=20mm, align=center, inner sep=0,outer sep=0] (S0) at (0.0, 2.0) {Variable to  \\  Register Map};
    
    \node[draw=black, fill=champagne, minimum width=20mm, minimum height=8mm, text width=20mm, align=center, inner sep=0,outer sep=0] (P1) at (0.0, 1.1) {LLVM \\ BitCode};
    
    \node[minimum width=22mm, minimum height=22mm, dashed, draw=black, thick, align=center] (PR) at (0.0, 1.4) {};    
    \node[text width=1.6cm, align=center] at (0.0, 0.5) {\textbf{Program $P$ Info.}};
    
    
    \node[] (D0) at (2.5, 0.8) {};
    
    \node[] (D1) at (4.9, 0.8) {};


	% Detection part
    \node[draw=black, fill=skyblue, minimum width=18mm, minimum height=8mm, text width=18mm, align=center, inner sep=0,outer sep=0] (K0) at (2.5, 2.9) {Datalog \\ Type Checking};
    \node[draw=black, fill=skyblue, minimum width=18mm, minimum height=8mm, text width=18mm, align=center, inner sep=0,outer sep=0] (K1) at (2.5, 2.0) {Domain-Specific \\ Optimization};
    \node[minimum width=20mm, minimum height=22mm, dashed, draw=cornflowerblue, thick, align=center] (YR) at (2.5, 2.3)  {};
	\node[text width=1.6cm, align=center] at (2.5, 1.4) {\textbf{Detection}};    
	
	% Mitigation part
	\node[draw=black, fill=mistyrose, minimum width=18mm, minimum height=8mm, text width=18mm, align=center, inner sep=0,outer sep=0] at (4.9, 2.9) {LLVM Backend \\ Modification};
    \node[draw=black, fill=mistyrose, minimum width=18mm, minimum height=8mm, text width=18mm, align=center, inner sep=0,outer sep=0] at (4.9, 2.0) {Register \\ Allocation};
    \node[minimum width=20mm, minimum height=22mm, dashed, draw=coralpink, thick, align=center] (SR) at (4.9, 2.3) {};
    \node[text width=1.6cm, align=center] at (4.9, 1.4) {\textbf{Mitigation}};
    

    

    
    %%% black rectangle our framework
    \node[minimum width=46mm, minimum height=24mm, draw=black, thick, align=center] (BR) at (3.7, 2.3) {};
    %\draw [black,thick](2.3, -0.5) rectangle (7.05, 2.2);
    
    
    %%%output
    \node[draw=black, fill=champagne, minimum width=16mm, minimum height=8mm, text width=16mm, align=center, inner sep=0,outer sep=0] (L0) at (7.2, 2.3) {Leakage-free \\ Assembly};       
    
    %%% edges
   \draw [arrow] (U0.358) -- (K0.170); 
   \draw [arrow] (S0.east) -- (K1.west);
   \draw [thick] (D0.center) -- (D1.center);
   \draw [arrow] (D0.center) -- (YR.south);
   \draw [arrow] (D1.center) -- (SR.south);
   \draw [thick] (P1.344) -- (D0.center);
   \draw [arrow] (SR.0) -- (L0.west);
   \draw [arrow] (YR.east) -- (SR.west);

 % \draw [arrow] (O1.east) -- (S0.west);
 % \draw [thick] (P1.210) -- (D1.center);
  
 % \draw [thick] (S0.south) -- (D0.center);
 % \draw [arrow] (D0.center) -- (YR.14);
  
 % \draw [thick] (D1.center) -- (D2.center);
 % \draw [arrow] (D1.center) -- (YR.173);
 % \draw [arrow] (U0.east) -- (YR.173);
 % \draw [arrow] (D2.center) -- (SR.173);

%    \draw [arrow] (YR.east) -- (SR.west); 
%    \draw [arrow] (SR.188) -- (L0.east);
\end{tikzpicture}

